How I Learned to Stop Worrying and Love QFT

Lecture notes of a block course explaining why quantum field theory might be in a better mathematical state than one gets the impression from the typical introduction to the topic. It is explained how to make sense of a perturbative expansion that fails to converge and how to express Feynman loop integrals and their renormalization using the language of distribtions rather than divergent, ill-defined integrals.

==> potential1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(50.0,295.0){\rule[-0.200pt]{172.243pt}{0.400pt}}
\put(408.0,40.0){\rule[-0.200pt]{0.400pt}{122.618pt}}
\put(434,549){\makebox(0,0)[l]{$V(\phi)$}}
\put(765,335){\makebox(0,0)[l]{$\phi$}}
\multiput(109.59,542.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(108.17,545.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(115.59,522.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(114.17,525.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(122.59,500.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(121.17,503.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(129.59,480.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(128.17,482.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(137.59,461.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(136.17,463.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(144.59,444.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(143.17,446.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(151.59,428.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(150.17,430.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(158.59,413.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(157.17,415.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(166.59,400.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(165.17,402.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(173.59,387.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(172.17,389.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(180.59,377.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(179.17,378.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(187.59,367.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(186.17,368.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(194.00,358.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(194.00,359.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(202.59,349.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(201.17,350.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(209.00,342.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(209.00,343.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(216.00,335.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(216.00,336.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(223.00,329.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(223.00,330.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(231.00,324.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(231.00,325.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(238.00,319.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(238.00,320.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(245.00,315.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(245.00,316.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(252.00,311.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(252.00,312.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(259.00,308.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(259.00,309.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(267,305.17){\rule{1.500pt}{0.400pt}}
\multiput(267.00,306.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(274,303.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,304.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(281,301.17){\rule{1.500pt}{0.400pt}}
\multiput(281.00,302.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(288,299.67){\rule{1.927pt}{0.400pt}}
\multiput(288.00,300.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(296,298.17){\rule{1.500pt}{0.400pt}}
\multiput(296.00,299.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(303,296.67){\rule{1.686pt}{0.400pt}}
\multiput(303.00,297.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(317,295.67){\rule{1.686pt}{0.400pt}}
\multiput(317.00,296.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(310.0,297.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(332,294.67){\rule{1.686pt}{0.400pt}}
\multiput(332.00,295.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(324.0,296.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(476,294.67){\rule{1.686pt}{0.400pt}}
\multiput(476.00,294.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(339.0,295.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(491,295.67){\rule{1.686pt}{0.400pt}}
\multiput(491.00,295.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(483.0,296.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(505,296.67){\rule{1.686pt}{0.400pt}}
\multiput(505.00,296.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(512,298.17){\rule{1.500pt}{0.400pt}}
\multiput(512.00,297.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(519,299.67){\rule{1.927pt}{0.400pt}}
\multiput(519.00,299.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(527,301.17){\rule{1.500pt}{0.400pt}}
\multiput(527.00,300.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(534,303.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,302.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,305.17){\rule{1.500pt}{0.400pt}}
\multiput(541.00,304.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(548.00,307.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(548.00,306.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(556.00,310.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(556.00,309.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(563.00,313.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(563.00,312.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(570.00,317.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(570.00,316.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(577.00,321.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(577.00,320.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(584.00,326.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(584.00,325.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(592.00,331.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(592.00,330.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(599.00,337.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(599.00,336.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.59,344.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(605.17,344.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(613.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(613.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.59,360.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(620.17,360.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(628.59,370.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(627.17,370.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(635.59,380.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(634.17,380.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(642.59,391.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(641.17,391.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(649.59,404.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(648.17,404.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(657.59,417.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(656.17,417.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(664.59,432.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(663.17,432.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(671.59,449.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(670.17,449.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(678.59,466.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(677.17,466.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(686.59,485.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(685.17,485.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(693.59,506.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(692.17,506.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(700.59,528.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(699.17,528.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\put(498.0,297.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}


==> potential2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(826,590)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(50.0,295.0){\rule[-0.200pt]{172.243pt}{0.400pt}}
\put(408.0,40.0){\rule[-0.200pt]{0.400pt}{122.618pt}}
\put(434,549){\makebox(0,0)[l]{$V(\phi)$}}
\put(765,335){\makebox(0,0)[l]{$\phi$}}
\multiput(109.59,40.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(108.17,40.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(115.59,61.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(114.17,61.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(122.59,83.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(121.17,83.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(129.59,104.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(128.17,104.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(137.59,123.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(136.17,123.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(144.59,140.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(143.17,140.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(151.59,157.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(150.17,157.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(158.59,172.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(157.17,172.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(166.59,185.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(165.17,185.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(173.59,198.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(172.17,198.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(180.59,209.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(179.17,209.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(187.59,219.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(186.17,219.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(194.00,229.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(194.00,228.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(202.59,237.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(201.17,237.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(209.00,245.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(209.00,244.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(216.00,252.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(216.00,251.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(223.00,258.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(223.00,257.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(231.00,263.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(231.00,262.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(238.00,268.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(238.00,267.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(245.00,272.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(245.00,271.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(252.00,276.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(252.00,275.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(259.00,279.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(259.00,278.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(267,282.17){\rule{1.500pt}{0.400pt}}
\multiput(267.00,281.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(274,284.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,283.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(281,286.17){\rule{1.500pt}{0.400pt}}
\multiput(281.00,285.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(288,287.67){\rule{1.927pt}{0.400pt}}
\multiput(288.00,287.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(296,289.17){\rule{1.500pt}{0.400pt}}
\multiput(296.00,288.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(303,290.67){\rule{1.686pt}{0.400pt}}
\multiput(303.00,290.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(317,291.67){\rule{1.686pt}{0.400pt}}
\multiput(317.00,291.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(310.0,292.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(332,292.67){\rule{1.686pt}{0.400pt}}
\multiput(332.00,292.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(324.0,293.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(476,292.67){\rule{1.686pt}{0.400pt}}
\multiput(476.00,293.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(339.0,294.0){\rule[-0.200pt]{33.003pt}{0.400pt}}
\put(491,291.67){\rule{1.686pt}{0.400pt}}
\multiput(491.00,292.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(483.0,293.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(505,290.67){\rule{1.686pt}{0.400pt}}
\multiput(505.00,291.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(512,289.17){\rule{1.500pt}{0.400pt}}
\multiput(512.00,290.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(519,287.67){\rule{1.927pt}{0.400pt}}
\multiput(519.00,288.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(527,286.17){\rule{1.500pt}{0.400pt}}
\multiput(527.00,287.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(534,284.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,285.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,282.17){\rule{1.500pt}{0.400pt}}
\multiput(541.00,283.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(548.00,280.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(548.00,281.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(556.00,277.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(556.00,278.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(563.00,274.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(563.00,275.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(570.00,270.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(570.00,271.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(577.00,266.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(577.00,267.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(584.00,261.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(584.00,262.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(592.00,256.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(592.00,257.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(599.00,250.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(599.00,251.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(606.59,242.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(605.17,243.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(613.00,235.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(613.00,236.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.59,226.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(620.17,227.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(628.59,216.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(627.17,217.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(635.59,205.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(634.17,207.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(642.59,194.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(641.17,196.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(649.59,181.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(648.17,183.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(657.59,168.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(656.17,170.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(664.59,152.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(663.17,154.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(671.59,135.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(670.17,137.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(678.59,118.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(677.17,120.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(686.59,98.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(685.17,101.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(693.59,77.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(692.17,80.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(700.59,54.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(699.17,57.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\put(498.0,292.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\end{picture}

